Lattice Gauging Interfaces and Noninvertible Defects in Higher Dimensions

We study gauging interfaces and their defect descendants in lattice models with generalized symmetries in higher dimensions. We construct explicit interface Hamiltonians for gauging a $\mathbb Z_2^{(0)}$ symmetry in $(2+1)d$ and a $\mathbb Z_2^{(1)}$ symmetry in $(3+1)d$. In higher dimensions, and especially in the presence of higher-form symmetries, the topological nature of gauging interfaces is obscured by the fact that the constrained Hilbert space depends on the location of the interface. We resolve this by introducing movement operators acting on a common unconstrained Hilbert space, which transport both the interface Hamiltonians and the associated constraints. As applications, we analyze condensation defects obtained from finite-region gauging and reconstruct the gauging map from movement operators. Finally, we apply the same framework to subgroup gauging, focusing on the example of gauging $\mathbb Z_2\subset \mathbb Z_4$. This produces a dual symmetry carrying a mixed anomaly, which we diagnose on the lattice through symmetry fractionalization on condensation defects. Our results provide an explicit lattice framework for studying topological interfaces, condensation defects, and the associated anomalies arising from gauging in higher-dimensional systems.

==> Figures/tikz/1dMovementCondensationDefect.tikz <==
\begin{tikzpicture}[scale=.8,decoration={markings, mark=between positions 0.1 and 1 step .8cm with {\arrowreversed[orange!70, line width=2pt]{>}}}]
%draw grids 
    \draw[line width=1pt, gray!50] (0,0) grid (2,5);
    \draw[line width=1pt, gray!50] (4,0) grid (6,5);
    \draw[line width=1pt, gray!50] (8,0) grid (10,5);
    \draw[line width=1pt, gray!50] (12,0) grid (14,5);
    \draw[line width=1pt, gray!50] (16,0) grid (18,5);
%draw condensation defect borders
    \draw[line width=3pt, draw=orange!50, postaction={decorate}] (0.75,1.75) rectangle (1.25,2.25);
    \draw[line width=3pt, draw=orange!50, postaction={decorate}] (4.75,1.75) rectangle (5.25,3.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (8.75,1.75) rectangle (9.25,4.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}](13.25,5.25) to (13.25,1.75) to (12.75,1.75) to (12.75,5.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (12.75,-.25) to (12.75,.25) to (13.25,.25) to (13.25,-.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (16.75,-.25) to (16.75,5.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (17.25,5.25)to(17.25,-.25) ;

%draw defect edges
    \foreach \a in {-.5,.5}{
        \draw[line width=2pt, draw=orange] (1,2)to(1,2+\a);
        \draw[line width=2pt, draw=orange] (1,2)to(1+\a,2);
        \draw[line width=2pt, draw=orange] (5,2)to(5+\a,2);
        \draw[line width=2pt, draw=orange] (5,3)to(5+\a,3);
        \draw[line width=2pt, draw=orange] (9,2)to(9+\a,2);
        \draw[line width=2pt, draw=orange] (9,3)to(9+\a,3);
        \draw[line width=2pt, draw=orange] (9,4)to(9+\a,4);
        \draw[line width=2pt, draw=orange] (13,0)to(13+\a,0);
        \draw[line width=2pt, draw=orange] (13,2)to(13+\a,2);
        \draw[line width=2pt, draw=orange] (13,3)to(13+\a,3);
        \draw[line width=2pt, draw=orange] (13,4)to(13+\a,4);
        \draw[line width=2pt, draw=orange] (13,5)to(13+\a,5);
        \draw[line width=2pt, draw=orange] (17,0)to(17+\a,0);
        \draw[line width=2pt, draw=orange] (17,1)to(17+\a,1);
        \draw[line width=2pt, draw=orange] (17,2)to(17+\a,2);
        \draw[line width=2pt, draw=orange] (17,3)to(17+\a,3);
        \draw[line width=2pt, draw=orange] (17,4)to(17+\a,4);
        \draw[line width=2pt, draw=orange] (17,5)to(17+\a,5);
    }
    \draw[line width=2pt, draw=orange] (5,2)to(5,1.5);
    \draw[line width=2pt, draw=orange] (5,3)to(5,3.5);
    \draw[line width=2pt, draw=orange] (9,2)to(9,1.5);
    \draw[line width=2pt, draw=orange] (9,4)to(9,4.5);
    \draw[line width=2pt, draw=orange] (13,2)to(13,1.5);
    \draw[line width=2pt, draw=orange] (13,0)to(13,.5);
    
%add red edges
    \foreach \x in {0,2,4,6,8,10,12,14,16,18}
        \foreach \y in {0,1,2,3,4}{
            \draw[line width=.8pt, draw=red!50, fill=red!50] (\x,\y+.5) circle (2.5pt);
    }
    \foreach \x in {0,1,4,5,8,9,12,13,16,17}
        \foreach \y in {0,1,2,3,4,5}{
            \draw[line width=.8pt, draw=red!50, fill=red!50] (\x+.5,\y) circle (2.5pt);
    }
    \foreach \y in {0,1,2,3,4}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (1,\y+.5) circle (2.5pt);
    }
    \foreach \y in {0,1,3,4}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (5,\y+.5) circle (2.5pt);
    }
    \foreach \y in {0,1,4}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (9,\y+.5) circle (2.5pt);
    }
    \foreach \y in {0,1}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (13,\y+.5) circle (2.5pt);
    }
    \draw[line width=.8pt, draw=red!100, fill=red!50] (17,1.5) circle (2.5pt);
%add blue vertices
    \draw[line width=.8pt, draw=blue!50, fill=blue!50] (1,2) circle (2.5pt);
    \foreach \y in {2,3}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (5,\y) circle (2.5pt);
    }
    \foreach \y in {2,3,4}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (9,\y) circle (2.5pt);
    }
    \foreach \y in {0,2,3,4,5}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (13,\y) circle (2.5pt);
    }
    \foreach \y in {0,1,2,3,4,5}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (17,\y) circle (2.5pt);
    }

%add arrows between lattices
    \foreach \a in {0,4,8,12}{
    \draw[line width=1pt,->, bend left = 20] (2.25+\a,2.5)to(3.75+\a,2.5);
    }
    \node[anchor=south] at (3,2.6){$\lambda_{e_1,v_1}^{0,0}$};
    \node[anchor=south] at (7,2.6){$\lambda_{e_2,v_2}^{0,0}$};
    \node[anchor=south] at (11,2.6){...};
    \node[anchor=south] at (15,2.6){$\lambda_{e_{n},v_{n}}^{0,0}$};

%add labeling of necessary vertices/edges in lattice
\node[] at (1,2) {$v_0$};
\node[] at (1,2.5) {$e_1$};
\node[] at (1,3) {$v_1$};
\node[] at (5,3.5) {$e_2$};
\node[] at (5,4) {$v_2$};
\node[] at (13,.5) {$e_{n}$};
\node[] at (13,1) {$v_{n}$};

\node[anchor = north, text=orange] at (1,0) {$\mathcal{C}_1(\Sigma_0)$};
\node[anchor = north, text=orange] at (17,0) {$\mathcal{C}_1(\Sigma_1)$};
\node[text=red,anchor=west] at(17,1.5) {$\widetilde{\eta}_0$};

\end{tikzpicture}

==> Figures/tikz/2dFusionCC.tikz <==
\begin{tikzpicture}
    [decoration={markings, 
    mark= at position 0.53 with {\arrow[orange!70, line width=2pt]{>}}}]
%draw grids
    \foreach \a in {0,5,10}{
    \draw[line width=1pt, draw=gray!50] (\a,0) grid (3+\a,3);
    }
%draw duality defects in first grid
    \foreach \x in {1.25,2.25}{
        \draw[line width=3pt, draw=orange!50,postaction={decorate}](\x,-.25)to(\x,3.25);
    }
    \foreach \x in {0.75,1.75}{
        \draw[line width=3pt, draw=orange!50,postaction={decorate}](\x,3.25)to(\x,-.25);
    }
%draw defects in second grid
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (5.75,3.25)to(5.75,-.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (7.25,-.25)to(7.25,3.25);
    \draw[line width = 3pt, draw=red!50, dashed](6.5,-.25)to(6.5,3.25);
%draw duality defects in third grid
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (10.75,3.25)to(10.75,-.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (11.25,-.25)to(11.25,3.25);
%draw defect bonds
    \foreach \x in {0.5,10.5}\foreach \y in {0,1,2,3}{
        \draw[line width=2pt, draw=orange] (\x,\y)to(\x+1,\y);
    }
    \foreach \y in {0,1,2,3}{
        \draw[line width=2pt, draw=orange] (1.5,\y)to(2.5,\y);
        \draw[line width=2pt, draw=orange] (5.5,\y)to(6,\y);
        \draw[line width=2pt, draw=orange] (7,\y)to(7.5,\y);
    }
%draw edge nodes
    \foreach \x in {0,3} \foreach \y in {.5,1.5,2.5} \foreach \a in {0,5,10}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (\x+\a,\y) circle (2.5pt);
    }
    \foreach \x in {.5,2.5} \foreach \y in {0,1,2,3} \foreach \a in {0,5,10}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (\x+\a,\y) circle (2.5pt);
    }
    \foreach \y in {0,1,2,3} \foreach \a in {0,10}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (1.5+\a,\y) circle (2.5pt);
    }
    \foreach \y in {0.5,1.5,2.5}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (12,\y) circle (2.5pt);
    }
%draw vertices
    \foreach \x in {1,2} \foreach \y in {0,1,2,3} \foreach \a in {0,5}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (\x+\a,\y) circle (2.5pt);
    }
    \foreach \y in {0,1,2,3}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (11,\y) circle (2.5pt);
    }
%draw unitary equivalence
    \node at (4,1.5){\LARGE$\cong$};
    \node at (9.2,1.5){\LARGE$\cong 2 $};
%add labeling
    \node[text=blue] at (1.05,-.25) {$\Sigma_1$};
    \node[text=red] at (1.5,-.25) {$\mathcal{E}$};
    \node[text=blue] at (2.05,-.25) {$\Sigma_1$};
    \node[text=red] at (6.5,-.5) {$1\oplus\eta_0(\mathcal{E})$};
    \node[text=blue] at (11.05,-.25) {$\Sigma_1$};
\end{tikzpicture}

==> Figures/tikz/2dHalfGauging.tikz <==
\begin{tikzpicture}
[decoration={markings, 
    mark= between positions 0.1 and 1 step 1.5cm with {\arrow[orange!70, line width=2pt]{>}}}]
% draw grid lines
    \draw[line width=1pt, gray] (0,0) grid (4,4);
% nodes at vertices
    \foreach \x in {0,1,2,3,4} \foreach \y in {0,1,2,3,4} {
        \draw[line width=0.8pt, draw=blue!50, fill=blue!50] (\x,\y) circle (2.5pt);
    }
%specify different regions
    \draw[dotted, line width=2pt] (2.25,-.25)to(2.25,.75)to(3.25,.75)to(3.25,2.25)to(1.25,2.25)to(1.25,4.25);
    \node[text=blue!50] at (1,-.25) {$\mathcal{A}$};
    \node[text=blue!50] at (3,-.25) {$\mathcal{B}$};
%grid after half-gauging
    \draw[line width=1pt, gray] (7,0) grid (11,4);
%draw duality defect
    \draw[draw=orange!50, line width=5pt, postaction={decorate}] (9.25,-.25)to(9.25,.75)to(10.25,.75)to(10.25,2.25)to(8.25,2.25)to(8.25,4.25);
%defect bonds
    \draw[line width = 2pt, draw=orange] (8,4)to(8.5,4);
    \draw[line width = 2pt, draw=orange] (8,3)to(8.5,3);
    \draw[line width = 2pt, draw=orange] (9,2)to(9,2.5);
    \draw[line width = 2pt, draw=orange] (10,2)to(10,2.5);
    \draw[line width = 2pt, draw=orange] (10,2)to(10.5,2);
    \draw[line width = 2pt, draw=orange] (10,1)to(10.5,1);
    \draw[line width = 2pt, draw=orange] (10,1)to(10,.5);
    \draw[line width = 2pt, draw=orange] (9,0)to(9.5,0);
%nodes after half-gauging
    \foreach \x in {7,8} \foreach \y in {0,1,2,3,4}{
        \ifthenelse{\x=8\and\y>2}{\draw[line width=0.8pt, draw=blue!80, fill=blue!80] (\x,\y) circle (2.5pt)}{
        \draw[line width=0.8pt, draw=blue!50, fill=blue!50] (\x,\y) circle (2.5pt)};
    }
    \foreach \y in {0,1,2}{
        \ifthenelse{\y=1}{\draw[line width=0.8pt, draw=blue!50, fill=blue!50] (9,\y) circle (2.5pt)}{
        \draw[line width=0.8pt, draw=blue!80, fill=blue!80] (9,\y) circle (2.5pt)};
    }
    \foreach \y in {1,2}{
        \draw[line width=0.8pt, draw=blue!80, fill=blue!80] (10,\y) circle (2.5pt);
    }
    \foreach \y in {0,1,2,3}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (11,\y+.5) circle (2.5pt);
        \ifthenelse{\y<3\and\y>0}{\draw[line width=.8pt, draw=red!80, fill=red!80] (10.5,\y) circle (2.5pt)}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (10.5,\y) circle (2.5pt)};
    }
    \draw[line width=.8pt, draw=red!50, fill=red!50] (10.5,4) circle (2.5pt);
    \draw[line width=.8pt, draw=red!80, fill=red!80] (10,.5) circle (2.5pt);
    \draw[line width=.8pt, draw=red!80, fill=red!80] (9.5,0) circle (2.5pt);
    \draw[line width=.8pt, draw=red!80, fill=red!80] (10,2.5) circle (2.5pt);
    \draw[line width=.8pt, draw=red!50, fill=red!50] (10,3.5) circle (2.5pt);
    \draw[line width=.8pt, draw=red!50, fill=red!50] (9.5,3) circle (2.5pt);
    \draw[line width=.8pt, draw=red!50, fill=red!50] (9.5,4) circle (2.5pt);
    \draw[line width=.8pt, draw=red!80, fill=red!80] (9,2.5) circle (2.5pt);
    \draw[line width=.8pt, draw=red!50, fill=red!50] (9,3.5) circle (2.5pt);
    \draw[line width=.8pt, draw=red!80, fill=red!80] (8.5,3) circle (2.5pt);
    \draw[line width=.8pt, draw=red!80, fill=red!80] (8.5,4) circle (2.5pt);
%label subregions
\node[text=blue!50] at (8,-.25) {$\mathcal{A}$};
\node[text=red!50] at (10,-.25) {$\mathcal{B}$};

%add text
\draw[line width=1pt,->] (4.25,2)to(6.75,2);
\node[] at (5.5,2.3) {gauge in $\mathcal{B}$};

\end{tikzpicture}

==> Figures/tikz/2dMovementOperator.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0.11 and 1 step 2cm with {\arrow[orange!70, line width=2pt]{>}}}]


% draw grid lines
    \draw[line width=1pt, gray] (0,0) grid (3,3);
% draw duality defect
    \draw[line width = 5, draw=orange!50, postaction={decorate}] (1.25,-.25) -- (1.25,3.25);
%draw thick bonds across defect
    \foreach \y in {0,1,2,3}{
    \draw[line width = 2, draw=orange] (1,\y) to (1.5,\y);
    }

  % --- Left half: nodes at vertices ---
  \foreach \x in {0,1} \foreach \y in {0,1,2,3} {
      \draw[line width=0.8pt, draw=blue!50, fill=blue!50] (\x,\y) circle (2.5pt);
  }
    % --- Right edges in red---
  \foreach \x in {2,3} \foreach \y in {0,1,2,3} {
        \draw[fill=red!50, draw=red!50, line width=0.8pt] (\x-0.5,\y) circle (2.5pt);
    }
    \foreach \x in {2,3} \foreach \y in {0,1,2} {
            \draw[fill=red!50, draw=red!50, line width=0.8pt] (\x,\y+0.5) circle (2.5pt);
        }

%Left lattice after movement
% draw grid lines
    \draw[line width=1pt, gray] (5,0) grid (8,3);

%draw duality defect
    \draw[line width = 5, draw=orange!50, postaction={decorate}] (6.25,-.25) to (6.25,0.75)to(7.25,.75)to (7.25,1.25)to(6.25,1.25)to(6.25,3.25);

%draw thick bonds across defect
    \foreach \y in {0,1,2,3}{
    \ifthenelse{\y=1}{\draw[line width = 2, draw=orange](7.5,\y)to(7,\y)to(7,\y+.5)to(7,\y-.5)}{\draw[line width = 2, draw=orange] (6,\y) to (6.5,\y)};
    }

  % --- Left half: nodes at vertices ---
    \foreach \x in {5,6} \foreach \y in {0,1,2,3} {
      \draw[line width=0.8pt, draw=blue!50, fill=blue!50] (\x,\y) circle (2.5pt);
    }
    \draw[fill=blue!50, draw=blue!50, line width =0.8pt] (7,1) circle (2.5pt);
    \node[] at (1.4,0.9) {$e_0$};
    \node[] at (1.9,0.9) {$v_0$};
    \foreach \x in {7,8}\foreach \y in {0,1,2,3} {
        \ifthenelse{\x=7\and\y=1}{}{\draw[fill=red!50, draw=red!50, line width=0.8pt] (\x-0.5,\y) circle (2.5pt)};
    }
    \foreach \x in {7,8} \foreach \y in {0,1,2} {
            \draw[fill=red!50, draw=red!50, line width=0.8pt] (\x,\y+0.5) circle (2.5pt);
    }


% draw arrow and unitary between grids
    \draw[line width = 1, bend left = 50, ->] (3.5,1.5) to (4.5,1.5);
    \node[] at (4,2) {$\lambda_{e_0,v_0}^{0,1}$};
\end{tikzpicture}

==> Figures/tikz/3dhalfgauging.tikz <==
\begin{tikzpicture}[
  scale=2,
  line width=0.6pt,
  lattice/.style={gray!70},
  A/.style={blue!50!},
  B/.style={red!50!},
  plane/.style={fill=orange!30, fill opacity=0.55, draw=orange!70, very thick}
  ]

\begin{scope}[shift={(-0.15cm,0cm,0cm)}]
% =========================
% left side
% =========================

\def\L{1}

% vertical edges
\foreach \x in {0,1,2} {
  \foreach \y in {0,1} {
    \draw[lattice] (\x,\y,0)--(\x,\y,\L);
  }
}

% y-direction edges
\foreach \x in {0,1,2} {
  \foreach \z in {0,1} {
    \draw[lattice] (\x,0,\z)--(\x,1,\z);
  }
}

% x-direction edges
\foreach \y in {0,1} {
  \foreach \z in {0,1} {
    \draw[lattice] (0,\y,\z)--(2,\y,\z);
  }
}

% =========================
% SHADED PLANE (W)
% =========================

  \draw[dotted, line width=2pt] 
  (1.15,0,0)
  --(1.15,1,0)
  --(1.15,1,1)
  --(1.15,0,1)
  --cycle;


% =========================
% A-SUBLATTICE (blue)
% =========================

\foreach \p in {
  (0,0,0.5),
  (0.5,1,0),
  (0.5,0,1),
  (0.5,0,0),
  (0,1,0.5),
  (0,0.5,1),
  (0,0.5,0),
  (0.5,1,1),
  (1,0.5,1),
  (1,1,0.5)
}{
  \fill[A] \p circle (1.6pt);}


\node[A, below] at (0.1,-0.5,0) {$\mathcal{A}$};

% =========================
% B-SUBLATTICE (red)
% =========================

\foreach \p in {
  (2,0,0.5),
  (2,1,0.5),
  (1.5,0,1),
  (2,0.5,1),
  (1.5,1,1),
  (1,0,0.5),
  (1,0.5,0),
  (1.5,1,0),
  (2,0.5,0),
  (1.5,0,0)
}{
  \fill[B, blue!50] \p circle (1.6pt);
}

\node[B, below, blue!50] at (1.5,-0.5,0) {$\mathcal{B}$};

\draw[line width=1pt,->] (2.2,0.2,0)to(3.6,0.2,0);
\node[] at (2.9,0.4,0) {gauge in $\mathcal{B}$};

\end{scope}










% =========================
% Right side
% =========================

\def\L{1}

% vertical edges
\foreach \x in {0,1,2} {
  \foreach \y in {0,1} {
    \draw[lattice] (\x,\y,0)--(\x,\y,\L);
  }
}

% y-direction edges
\foreach \x in {0,1,2} {
  \foreach \z in {0,1} {
    \draw[lattice] (\x,0,\z)--(\x,1,\z);
  }
}

% x-direction edges
\foreach \y in {0,1} {
  \foreach \z in {0,1} {
    \draw[lattice] (0,\y,\z)--(2,\y,\z);
  }
}



% =========================
% A-SUBLATTICE (blue)
% =========================

\draw[orange!70!, very thick] (1,1,0.5)--(1.5,1,0.5);
\draw[orange!70!, very thick] (1,0.5,0)--(1.5,0.5,0);
\draw[orange!70!, very thick] (1,0.5,1)--(1.5,0.5,1);
\draw[orange!70!, very thick] (1,0,0.5)--(1.5,0,0.5);


\foreach \p in {
  (0,0,0.5),
  (0.5,1,0),
  (0.5,0,1),
  (0.5,0,0),
  (0,1,0.5),
  (0,0.5,1),
  (0,0.5,0),
  (0.5,1,1)
}{
  \fill[A] \p circle (1.6pt);}

\foreach \p in {
  (1,0.5,1),
  (1,1,0.5),
  (1,0.5,0),
  (1,0,0.5)
}{
  \fill[A,blue!] \p circle (1.6pt);}




\node[A, below] at (0.1,-0.5,0) {$\mathcal{A}$};

% =========================
% SHADED PLANE (W)
% =========================

\filldraw[plane]
  (1.15,0,0)
  --(1.15,1,0)
  --(1.15,1,1)
  --(1.15,0,1)
  --cycle;

\node[orange!70!, below] at (0.8,-0.5,0) {$\mathcal{W}$};





% =========================
% B-SUBLATTICE (red)
% =========================

\foreach \p in {
  (2,0.5,0.5)
}{
  \fill[B] \p circle (1.6pt);
}

\foreach \p in {
  (1.5,0.5,0),
  (1.5,1,0.5),
  (1.5,0,0.5),
  (1.5,0.5,1)
}{
  \fill[B,red!] \p circle (1.6pt);
}

\node[B, below] at (1.5,-0.5,0) {$\mathcal{B}$};




\end{tikzpicture}

==> Figures/tikz/3dlattice.tikz <==
\begin{tikzpicture}[scale=1.3]

% =========================
% LEFT FIGURE
% =========================

% Lattice
\foreach \x in {0,1,2,3,4} {
  \draw[gray] (\x,0) -- (\x,3);
}
\foreach \y in {0,1,2,3} {
  \draw[gray] (0,\y) -- (4,\y);
}

% Diagonal small lines
\foreach \x in {0,1,2,3} {
  \foreach \y in {0,1,2} {
    \draw[gray] (\x+1,\y +1) -- (\x+0.4,\y+0.5);
  }
}

% Blue X link
\draw[blue!70!, thick] (2,2) -- (1.4,1.5);
\node[blue!] at (1.8,1.5) {\small $X$};

% Blue Z plaquette
\draw[blue!70!, thick]
  (3,1) -- (4,1) -- (4,2) -- (3,2) -- cycle;

\node[blue!] at (3.5,2.2) {\small $Z$};
\node[blue!] at (4.2,1.5) {\small $Z$};
\node[blue!] at (3.5,0.8) {\small $Z$};
\node[blue!] at (2.8,1.5) {\small $Z$};

% =========================
% ARROW
% =========================

\draw[->, thick] (4.6,1.5) -- (6.2,1.5);
\node at (5.5,1.9) {gauge $\Z_2^{(1)}$};

% =========================
% RIGHT FIGURE
% =========================

\begin{scope}[shift={(7,0)}]

% Lattice
\foreach \x in {0,1,2,3,4} {
  \draw[gray] (\x,0) -- (\x,3);
}
\foreach \y in {0,1,2,3} {
  \draw[gray] (0,\y) -- (4,\y);
}

% Diagonal small lines
\foreach \x in {0,1,2,3} {
  \foreach \y in {0,1,2} {
    \draw[gray] (\x+1,\y +1) -- (\x+0.4,\y+0.5);
  }
}

% Red surfaces (cross shape)
\filldraw[red!60, fill opacity=0.1, thick]
  (2,2) -- (1.4,1.5) -- (2.4,1.5) -- (3,2) -- cycle;

\filldraw[red!60, fill opacity=0.1, thick]
  (2,2) -- (1.4,1.5) -- (0.4,1.5) -- (1,2) -- cycle;

\filldraw[red!60, fill opacity=0.1, thick]
  (2,2) -- (1.4,1.5) -- (1.4,2.5) -- (2,3) -- cycle;

  \filldraw[red!60, fill opacity=0.1, thick]
  (2,2) -- (1.4,1.5) -- (1.4,0.5) -- (2,1) -- cycle;

  \filldraw[red!60, fill opacity=0.1, thick]
  (3,2) -- (4,2) -- (4,1) -- (3,1) -- cycle;

% Z labels
\node[red] at (1.7,2.3) {\small $Z$};
\node[red] at (2.2,1.7) {\small $Z$};
\node[red] at (1.2,1.7) {\small $Z$};
\node[red] at (1.7,1.2) {\small $Z$};

% Red X on the right
\node[red] at (3.5,1.5) {\small $X$};

\end{scope}

\end{tikzpicture}

==> Figures/tikz/C1C1_Fusion_3d.tikz <==
\begin{tikzpicture}[
  scale=2,
  line width=0.8pt,
  lattice/.style={gray},
  surf/.style={fill=orange!25, fill opacity=0.40},
  bluept/.style={blue!50},
  redpt/.style={red!50},
  blackpt/.style={black!},
]

% =========================
% LEFT CONFIGURATION
% =========================

% Cube

\def\L{1}

% vertical edges
\foreach \x in {0,1,2} {
  \foreach \y in {0.5} {
    \draw[lattice] (\x,\y,0)--(\x,\y,\L);
  }
}

% y-direction edges
\foreach \x in {0,1,2} {
  \foreach \z in {0,1} {
    \draw[lattice] (\x,0,\z)--(\x,1,\z);
  }
}

% x-direction edges
\foreach \y in {0.5} {
  \foreach \z in {0,1} {
    \draw[lattice] (0,\y,\z)--(2,\y,\z);
  }
}


% Thin surface (left)
\filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (0.25,-0.25,0)
  --(0.25,1.25,0)
  --(0.25,1.25,1)
  --(0.25,-0.25,1)
  --cycle;


  \filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (0.75,-0.25,0)
  --(0.75,1.25,0)
  --(0.75,1.25,1)
  --(0.75,-0.25,1)
  --cycle;


  \filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (1.25,-0.25,0)
  --(1.25,1.25,0)
  --(1.25,1.25,1)
  --(1.25,-0.25,1)
  --cycle;


 \filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (1.75,-0.25,0)
  --(1.75,1.25,0)
  --(1.75,1.25,1)
  --(1.75,-0.25,1)
  --cycle;
% Points
\fill[bluept] (0,0.5,0.5) circle (1.2pt);
\fill[bluept] (1,0.5,0.5) circle (1.2pt);
\fill[bluept] (2,0.5,0.5) circle (1.2pt);

\fill[redpt] (0.5,0.5,0.5) circle (1.2pt);
\fill[redpt] (1.5,0.5,0.5) circle (1.2pt);



  \node[orange!, below] at (0.42,-0.25,0.75) {\small  $\cC_1(\Sigma^\vee_2)$};
  
  \node[orange!, below] at (1.42,-0.25,0.75) {\small  $\cC_1(\widetilde\Sigma_2^\vee)$};




% =========================
% ARROW + LABEL
% =========================

\node[] at (2.4,0.4,0) {$\cong$};
% =========================
% RIGHT CONFIGURATION
% =========================

\begin{scope}[shift={(3.2,0,0)}]


% Cube


\def\L{1}

% vertical edges
\foreach \x in {0,1,2} {
  \foreach \y in {0.5} {
    \draw[lattice] (\x,\y,0)--(\x,\y,\L);
  }
}

% y-direction edges
\foreach \x in {0,1,2} {
  \foreach \z in {0,1} {
    \draw[lattice] (\x,0,\z)--(\x,1,\z);
  }
}

% x-direction edges
\foreach \y in {0.5} {
  \foreach \z in {0,1} {
    \draw[lattice] (0,\y,\z)--(2,\y,\z);
  }
}

% Thin surface (left)
\filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (0.25,-0.25,0)
  --(0.25,1.25,0)
  --(0.25,1.25,1)
  --(0.25,-0.25,1)
  --cycle;

  \filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (0.75,-0.25,0)
  --(0.75,1.25,0)
  --(0.75,1.25,1)
  --(0.75,-0.25,1)
  --cycle;


  \filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (1.25,-0.25,0)
  --(1.25,1.25,0)
  --(1.25,1.25,1)
  --(1.25,-0.25,1)
  --cycle;


 \filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (1.75,-0.25,0)
  --(1.75,1.25,0)
  --(1.75,1.25,1)
  --(1.75,-0.25,1)
  --cycle;
% Points
\fill[bluept] (0,0.5,0.5) circle (1.2pt);
\fill[bluept] (1,0.5,0.5) circle (1.2pt);
\fill[bluept] (2,0.5,0.5) circle (1.2pt);

\fill[redpt] (0.5,0.5,0.5) circle (1.2pt);
\fill[redpt] (1.5,0.5,0.5) circle (1.2pt);



  \node[orange!, below] at (0.42,-0.25,0.75) {\small $\cD(\cW_L)$};
  
  \node[orange!, below] at (1.93,-0.25,0.75) {\small  $\cD(\cW_R)$};

  \node[blue!, below] at (0.93,-0.25,0.75) {\small  $\mathcal{Z}_2(\mathcal{E}_2)$};




\end{scope}

\end{tikzpicture}

==> Figures/tikz/CondDefect3d.tikz <==
\begin{tikzpicture}[scale=0.9, line width=1.2pt]

% =====================================
% Left blue loop
% =====================================

\draw[blue!85!black, very thick]
  (0.45,0.1) ellipse (0.28 and 0.9);

\node[blue!85!black] at (0.45,-1.3)
{$\eta_1(\Sigma_1^{\vee})$};

% =====================================
% Middle orange surface
% =====================================

\filldraw[
  fill=orange!30,
  fill opacity=0.3,
  draw=orange!,
  thick
]
  (2,-1.6)
  -- (2,1.8)
  -- (3.2,1.0)
  -- (3.2,-2.4)
  -- cycle;

\node[orange!] at (3.7,1.4)
{$\cC_1(\Sigma_2)$};

% =====================================
% Arrow
% =====================================

\draw[->, very thick]
  (4.7,0.2) -- (5.7,0.2);

% =====================================
% Right orange surface
% =====================================

\begin{scope}[shift={(7.2,0)}]

\filldraw[
  fill=orange!30,
  fill opacity=0.3,
  draw=orange!,
  thick
]
  (0,-1.6)
  -- (0,1.8)
  -- (1.2,1.0)
  -- (1.2,-2.4)
  -- cycle;

\node[orange!] at (1.8,1.4)
{$\cC_1(\Sigma_2)$};

% Blue loop inside
\draw[blue!85!black, very thick]
  (0.55,-0.1) ellipse (0.28 and 0.9);

\node[blue!85!black] at (0.58,-1.48)
{$W_e(\widetilde \Sigma_1^{\vee})$};

\end{scope}

\end{tikzpicture}

==> Figures/tikz/GaugingMapOnLattice.tikz <==
\begin{tikzpicture}
[decoration={markings, 
    mark= at position 0.53 with {\arrow[orange!70, line width=2pt]{>}}}]
%draw grid before gauging
    \draw[line width=1pt, gray!50] (.5,.5) grid (3.5,2.5);
%draw interface before gauging
    \draw[line width=2pt, dotted] (1.25,.5) to (1.25,2.5);
    \node[anchor=north, text=blue!50] at (.5,.5) {$\mathcal{A}$};
    \node[anchor=north, text=blue!50] at (2.5,.5) {$\mathcal{B}$};
%some exemplary nodes
    \draw[line width=1.5pt, draw=blue!50, dotted] (1,1) node[text=blue!50]{$Z$} to (2,1) node[text=blue!50]{$Z$};
    \draw[line width=1.5pt, draw=blue!50, dotted] (3,1) node[text=blue!50]{$Z$} to (3,2) node[text=blue!50]{$Z$};
    \node[text=blue!50] at (2,2){$X$};

%draw grid after gauging
    \draw[line width=1pt, gray!50] (5.5,.5) grid (8.5,2.5);
%draw interface after gauging
    \draw[line width=5pt, draw=orange!50, postaction={decorate}] (6.25,.5)to(6.25,2.5);
    \node[anchor=north, text=orange!50] at (6.25,.5){$\mathcal{W}$};
    \node[anchor=north, text=blue!50] at (5.5,.5) {$\mathcal{A}$};
    \node[anchor=north, text=red!50] at (7.5,.5) {$\mathcal{B}$};
    % \foreach \y in {1,2}{
    %     \draw[line width = 2pt, draw=orange] (6,\y) to (6.5,\y);
    % }
%draw transformation of exemplary nodes
    \draw[line width=1.5pt, draw=orange, dotted] (6,1) node[text=blue!50]{$Z$} to (6.5,1) node[text=red!50]{$X$};
    \draw[line width=1.5pt, draw=red!50, dotted] (7,1.5) node[text=red!50]{$Z$} to (7,2.5) node[text=red!50]{$Z$};
    \draw[line width=1.5pt, draw=red!50, dotted] (6.5,2) node[text=red!50]{$Z$} to (7.5,2) node[text=red!50]{$Z$};
    \node[text=red!50] at (8,1.5){$X$};

%add gauging arrow
\draw[line width=1pt,->] (3.5,1.5)to(5.5,1.5) node[anchor=south east]{gauge in $\mathcal{B}$};

\end{tikzpicture}

==> Figures/tikz/LocalMovement.tikz <==
\begin{tikzpicture}
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (.5,3)to(.5,2.5);
    \draw[line width=5pt, draw=orange!50] (.5,2.5)to(.5,.5) node[anchor=north, text=orange!50]{$\mathcal{W}$};
    \draw[line width=5pt, draw=orange!50] (.5,.5)to(2.5,.5);
    \draw[line width=5pt, draw=orange!30,dotted] (2.6,.5)to(3,.5) ;
    
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
    \draw[line width = 2pt, draw=orange] (2,0)to(2,1);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=blue!50, fill=blue!50] (2,0) circle (2.5pt) node[anchor=west]{$v_\downarrow$};
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt) node[anchor=west]{$e_\downarrow$};
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt) node[anchor=west]{$e_\uparrow$};
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};

%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);

%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (6.5,2.5)to(7,2.5);
    \draw[line width=5pt, draw=orange!50] (7,2.5)to(8.5,2.5);
    \draw[line width=5pt, draw=orange!50] (8.5,2.5)to(8.5,1) node[anchor=west, text=orange!50]{$\mathcal{W}'$};
    \draw[line width=5pt, draw=orange!30, dotted] (8.5,.9)to(8.5,.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (8,2)to(9,2);
    \draw[line width = 2pt, draw=orange] (8,2)to(8,3);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,0) circle (2.5pt) node[anchor=west]{$v_\downarrow$};
    \draw[draw=red!50, fill=red!50] (8,3) circle (2.5pt) node[anchor=west]{$e_\uparrow$};
    \draw[draw=red!50, fill=red!50] (8,1) circle (2.5pt) node[anchor=west]{$e_\downarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt) node[anchor=north east]{$v_0$};
    \draw[draw=red!50, fill=red!50] (9,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};

% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};

\end{tikzpicture}

==> Figures/tikz/LocalMovementOp3d.tikz <==
\begin{tikzpicture}[
  scale=2,
  line width=0.8pt,
  lattice/.style={gray},
  surf/.style={fill=orange!25, fill opacity=0.40},
  bluept/.style={blue!50},
  redpt/.style={red!50},
  blackpt/.style={black!},
  graypt/.style={gray},
]

% =========================
% LEFT CONFIGURATION
% =========================

% Cube

\def\L{1}

% vertical edges
\foreach \x in {0,1} {
  \foreach \y in {0.5} {
    \draw[lattice] (\x,\y,0)--(\x,\y,\L);
  }
}

% y-direction edges
\foreach \x in {0,1} {
  \foreach \z in {0,1} {
    \draw[lattice] (\x,0,\z)--(\x,1,\z);
  }
}

% x-direction edges
\foreach \y in {0.5} {
  \foreach \z in {0,1} {
    \draw[lattice] (0,\y,\z)--(1,\y,\z);
  }
}


% Thin surface (left)
\filldraw[fill=orange!25, fill opacity=0.55,draw=orange!80, very thick]
  (0.25,-0.25,0)
  --(0.25,1.25,0)
  --(0.25,1.25,1)
  --(0.25,-0.25,1)
  --cycle;

% Points
\fill[bluept] (0,0.5,0.5) circle (1.2pt);
\node[bluept, left] at (0.13,0.65,0.55) {$e_{\leftarrow}$};

\fill[redpt] (0.5,0.5,0.5) circle (1.2pt);
\node[redpt, right] at (0.5,0.5,0.5) {$p_0$};

\fill[graypt] (1,0.5,0.5) circle (1.2pt);
\node[graypt] at (1.1,0.4,0.6) {$e_0$};
\fill[graypt] (0.5,0.5,1) circle (1.2pt);
\node[graypt] at (0.5,0.3,1) {$e_{\downarrow}$};
\fill[graypt] (0.5,0.5,0) circle (1.2pt);
\node[graypt] at (0.5,0.65,0) {$e_{\uparrow}$};
% =========================
% ARROW + LABEL
% =========================

\draw[line width=1pt,->] (1.4,0.2,0)to(2.4,0.2,0);
\node[] at (1.8,0.4,0) {$\lambda^{1,1}_{p_0,e_0}$};
% =========================
% RIGHT CONFIGURATION
% =========================

\begin{scope}[shift={(3.2,0,0)}]

% Cube
\def\L{1}

% vertical edges
\foreach \x in {0,1} {
  \foreach \y in {0.5} {
    \draw[lattice] (\x,\y,0)--(\x,\y,\L);
  }
}

% y-direction edges
\foreach \x in {0,1} {
  \foreach \z in {0,1} {
    \draw[lattice] (\x,0,\z)--(\x,1,\z);
  }
}

% x-direction edges
\foreach \y in {0.5} {
  \foreach \z in {0,1} {
    \draw[lattice] (0,\y,\z)--(1,\y,\z);
  }
}


% Extended surface (right)
  \fill[surf]
  (0.25,0.75,0)
  --(0.25,1.25,0)
  --(0.25,1.25,1)
  --(0.25,0.75,1);

  \draw[orange!80, very thick]
  (0.25,1.25,0)
  -- (0.25,1.25,1)
  -- (0.25,-0.25,1)
  -- (0.25,-0.25,0)
  --cycle;

 \fill[surf]
  (0.25,0.75,0)
  --(1.25,0.75,0)
  --(1.25,0.75,1)
  --(0.25,0.75,1);

   \fill[surf]
   (1.25,0.75,0)
  --(1.25,0.25,0)
  --(1.25,0.25,1)
  --(1.25,0.75,1);

 \fill[surf]
   (1.25,0.25,0)
  --(1.25,0.25,1)
  --(0.25,0.25,1)
  --(0.25,0.25,0);

 \fill[surf]
  (0.25,0.25,0)
  --(0.25,-0.25,0)
  --(0.25,-0.25,1)
  --(0.25,0.25,1);

 \fill[surf]
  (0.25,0.75,0)
  --(0.25,1.25,0)
  --(0.25,1.25,1)
  --(0.25,0.75,1);

  \fill[surf]
  (0.25,0.75,0)
  --(1.25,0.75,0)
  --(1.25,0.25,0)
  --(0.25,0.25,0);

 \fill[surf]
  (0.25,0.75,1)
  --(1.25,0.75,1)
  --(1.25,0.25,1)
  --(0.25,0.25,1);


  
\draw[dashed, orange!80]
  (0.25,0.75,0)
  --(0.25,0.75,1)
  --(1.25,0.75,1)
  --(1.25,0.75,0)
  --cycle;

\draw[dashed, orange!80]
  (0.25,0.25,0)
  --(0.25,0.25,1)
  --(1.25,0.25,1)
  --(1.25,0.25,0)
  --cycle;

  \draw[dashed, orange!80]
  --(1.25,0.75,0)
  --(1.25,0.25,0);

\draw[dashed, orange!80]
  --(1.25,0.75,1)
  --(1.25,0.25,1);



% Edge operators
\foreach \p/\lab in {
  {(0,0.5,0.5)}/{e_{\leftarrow}},
  {(0.5,0.5,0)}/{e_{\uparrow}},
  {(0.5,0.5,1)}/{e_{\downarrow}},
  {(1,0.5,0.5)}/{e_0}
}{
  \fill[bluept] \p circle (1.2pt);
  \node[bluept, above right] at \p {$\lab$};
}


\end{scope}

\end{tikzpicture}

==> Figures/tikz/Mvmnt1.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0 and 1 step 1cm with {\arrowreversed[orange!70, line width=2pt]{>}}}]
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (.5,3)to(.5,2.5);
    \draw[line width=5pt, draw=orange!50, postaction={decorate}] (.5,2.5)to(.5,.5) node[anchor=north, text=orange!50]{$\mathcal{W}$} to(2.5,.5);
    \draw[line width=5pt, draw=orange!30,dotted] (2.6,.5)to(3,.5) ;
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
    \draw[line width = 2pt, draw=orange] (2,0)to(2,1);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=blue!50, fill=blue!50] (2,0) circle (2.5pt) node[anchor=west]{$v_\downarrow$};
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt) node[anchor=west]{$e_\downarrow$};
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt) node[anchor=west]{$e_\uparrow$};
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};
%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);

%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (6.5,2.5)to(7,2.5);
    \draw[line width=5pt, draw=orange!50, postaction={decorate}] (7,2.5)to(8.5,2.5)to(8.5,1)node[anchor=west, text=orange!50]{$\mathcal{W}'$};
    \draw[line width=5pt, draw=orange!30, dotted] (8.5,.9)to(8.5,.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (8,2)to(9,2);
    \draw[line width = 2pt, draw=orange] (8,2)to(8,3);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,0) circle (2.5pt) node[anchor=west]{$v_\downarrow$};
    \draw[draw=red!50, fill=red!50] (8,3) circle (2.5pt) node[anchor=west]{$e_\uparrow$};
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt) node[anchor=north east]{$v_0$};
    \draw[draw=red!50, fill=red!50] (9,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};
% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};
\end{tikzpicture}

==> Figures/tikz/Mvmnt1_simple.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0 and 1 step 1cm with {\arrowreversed[orange!70, line width=2pt]{>}}}]
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (.5,3)to(.5,2.5);
    \draw[line width=5pt, draw=orange!50, postaction={decorate}] (.5,2.5)to(.5,.5) node[anchor=north, text=orange!50]{$\mathcal{W}$} to(2.5,.5);
    \draw[line width=5pt, draw=orange!30,dotted] (2.6,.5)to(3,.5) ;
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
    \draw[line width = 2pt, draw=orange] (2,0)to(2,1);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (2,0) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt) ;
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt);
%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);

%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (6.5,2.5)to(7,2.5);
    \draw[line width=5pt, draw=orange!50, postaction={decorate}] (7,2.5)to(8.5,2.5)to(8.5,1)node[anchor=west, text=orange!50]{$\mathcal{W}'$};
    \draw[line width=5pt, draw=orange!30, dotted] (8.5,.9)to(8.5,.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (8,2)to(9,2);
    \draw[line width = 2pt, draw=orange] (8,2)to(8,3);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (8,0) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (8,3) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt)node[anchor=north east]{$v_0$};
    \draw[draw=red!50, fill=red!50] (9,2) circle (2.5pt);
% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};
\end{tikzpicture}

==> Figures/tikz/Mvmnt2.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0 and 1 step 1cm with {\arrowreversed[orange!70, line width=2pt]{>}}}]
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (.5,3)to(.5,3.5);
    \draw[line width=5pt, draw=orange!50,postaction={decorate}] (.5,3)to(.5,1) node[anchor=east, text=orange!50]{$\mathcal{W}$};
    \draw[line width=5pt, draw=orange!30,dotted] (.5,1)to(.5,.5) ;
    
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt) node[anchor=west]{$e_\downarrow$};
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt) node[anchor=west]{$e_\uparrow$};
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};

%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);

%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (7,3.5)to(7,3);
    \draw[line width=5pt, draw=orange!50,postaction={decorate}] (7,3)to(7,2.5)to(8.5,2.5)to(8.5,1.5)node[anchor=west, text=orange!50]{$\mathcal{W}'$}to(7,1.5)to(7,1);
    \draw[line width=5pt, draw=orange!30, dotted] (7,1)to(7,.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (9,2)to(8,2);
    \draw[line width = 2pt, draw=orange] (8,2)to(8,3);
    \draw[line width = 2pt, draw=orange] (8,2)to(8,1);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=red!50, fill=red!50] (8,3) circle (2.5pt) node[anchor=west]{$e_\uparrow$};
    \draw[draw=red!50, fill=red!50] (8,1) circle (2.5pt) node[anchor=west]{$e_\downarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt) node[anchor=north east]{$v_0$};
    \draw[draw=red!50, fill=red!50] (9,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};
% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};
\end{tikzpicture}

==> Figures/tikz/Mvmnt2_simple.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0 and 1 step 1cm with {\arrowreversed[orange!70, line width=2pt]{>}}}]
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (.5,3)to(.5,3.5);
    \draw[line width=5pt, draw=orange!50,postaction={decorate}] (.5,3)to(.5,1) node[anchor=east, text=orange!50]{$\mathcal{W}$};
    \draw[line width=5pt, draw=orange!30,dotted] (.5,1)to(.5,.5) ;
    
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt);

%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);

%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (7,3.5)to(7,3);
    \draw[line width=5pt, draw=orange!50,postaction={decorate}] (7,3)to(7,2.5)to(8.5,2.5)to(8.5,1.5)node[anchor=west, text=orange!50]{$\mathcal{W}'$}to(7,1.5)to(7,1);
    \draw[line width=5pt, draw=orange!30, dotted] (7,1)to(7,.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (9,2)to(8,2);
    \draw[line width = 2pt, draw=orange] (8,2)to(8,3);
    \draw[line width = 2pt, draw=orange] (8,2)to(8,1);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (8,3) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (8,1) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt) node[anchor=north east]{$v_0$};
    \draw[draw=red!50, fill=red!50] (9,2) circle (2.5pt) ;
% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};
\end{tikzpicture}

==> Figures/tikz/Mvmnt3.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0 and 1 step 1cm with {\arrowreversed[orange!70, line width=2pt]{>}}}]
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (2.6,3.5)to(3,3.5);
    \draw[line width=5pt, draw=orange!50, postaction={decorate}] (2.5,3.5)to(.5,3.5)to(.5,.5) node[anchor=north, text=orange!50]{$\mathcal{W}$}to(2.5,.5);
    \draw[line width=5pt, draw=orange!50] (.5,.5)to(2.5,.5);
    \draw[line width=5pt, draw=orange!30,dotted] (2.6,.5)to(3,.5) ;
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
    \draw[line width = 2pt, draw=orange] (2,0)to(2,1);
    \draw[line width = 2pt, draw=orange] (2,3)to(2,4);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=blue!50, fill=blue!50] (2,0) circle (2.5pt) node[anchor=west]{$v_\downarrow$};
    \draw[draw=blue!50, fill=blue!50] (2,4) circle (2.5pt) node[anchor=west]{$v_\uparrow$};
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt) node[anchor=west]{$e_\downarrow$};
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt) node[anchor=west]{$e_\uparrow$};
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};
%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (8.5,.5)to(8.5,1);
    \draw[line width=5pt, draw=orange!50,postaction={decorate}] (8.5,3)to(8.5,1)node[anchor=west, text=orange!50]{$\mathcal{W}'$};
    \draw[line width=5pt, draw=orange!30, dotted] (8.5,3)to(8.5,3.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (8,2)to(9,2);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,0) circle (2.5pt) node[anchor=west]{$v_\downarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,4) circle (2.5pt) node[anchor=west]{$v_\uparrow$};
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt) node[anchor=north east]{$v_0$};
    \draw[draw=red!50, fill=red!50] (9,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};
% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};
\end{tikzpicture}

==> Figures/tikz/Mvmnt3_simple.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0 and 1 step 1cm with {\arrowreversed[orange!70, line width=2pt]{>}}}]
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (2.6,3.5)to(3,3.5);
    \draw[line width=5pt, draw=orange!50, postaction={decorate}] (2.5,3.5)to(.5,3.5)to(.5,.5) node[anchor=north, text=orange!50]{$\mathcal{W}$}to(2.5,.5);
    \draw[line width=5pt, draw=orange!50] (.5,.5)to(2.5,.5);
    \draw[line width=5pt, draw=orange!30,dotted] (2.6,.5)to(3,.5) ;
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
    \draw[line width = 2pt, draw=orange] (2,0)to(2,1);
    \draw[line width = 2pt, draw=orange] (2,3)to(2,4);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (2,0) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (2,4) circle (2.5pt) ;
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt);
%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);
%draw duality defect
    \draw[line width=5pt, draw=orange!30, dotted] (8.5,.5)to(8.5,1);
    \draw[line width=5pt, draw=orange!50,postaction={decorate}] (8.5,3)to(8.5,1)node[anchor=west, text=orange!50]{$\mathcal{W}'$};
    \draw[line width=5pt, draw=orange!30, dotted] (8.5,3)to(8.5,3.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (8,2)to(9,2);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (8,0) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (8,4) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt) node[anchor=north east]{$v_0$};
    \draw[draw=red!50, fill=red!50] (9,2) circle (2.5pt);
% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};
\end{tikzpicture}

==> Figures/tikz/Mvmnt4.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0 and 1 step 1cm with {\arrow[orange!70, line width=2pt]{>}}}]
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
     \draw[line width=5pt, draw=orange!50,postaction={decorate}] (.5,.5) node[anchor=north, text=orange!50]{$\mathcal{W}$} rectangle (3.5,3.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
    \draw[line width = 2pt, draw=orange] (2,0)to(2,1);
    \draw[line width = 2pt, draw=orange] (2,3)to(2,4);
    \draw[line width = 2pt, draw=orange] (3,2)to(4,2);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=blue!50, fill=blue!50] (2,0) circle (2.5pt) node[anchor=west]{$v_\downarrow$};
    \draw[draw=blue!50, fill=blue!50] (4,2) circle (2.5pt) node[anchor=west]{$v_\rightarrow$};
    \draw[draw=blue!50, fill=blue!50] (2,4) circle (2.5pt) node[anchor=west]{$v_\uparrow$};
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt) node[anchor=west]{$e_\downarrow$};
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt) node[anchor=west]{$e_\uparrow$};
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt) node[anchor=north]{$e_\rightarrow$};
%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt) node[anchor=north]{$v_\leftarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,0) circle (2.5pt) node[anchor=west]{$v_\downarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,4) circle (2.5pt) node[anchor=west]{$v_\uparrow$};
    \draw[draw=blue!50, fill=blue!50] (10,2) circle (2.5pt) node[anchor=north]{$v_\rightarrow$};
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt) node[anchor=north east]{$v_0$};
% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};
\end{tikzpicture}

==> Figures/tikz/Mvmnt4_simple.tikz <==
\begin{tikzpicture}[decoration={markings, 
    mark= between positions 0 and 1 step 1cm with {\arrow[orange!70, line width=2pt]{>}}}]
%draw the relevant vertex
    \draw[line width=1pt, gray] (2,0)to(2,4);
    \draw[line width=1pt, gray] (0,2)to(4,2);
%draw duality defect
     \draw[line width=5pt, draw=orange!50,postaction={decorate}] (.5,.5) node[anchor=north, text=orange!50]{$\mathcal{W}$} rectangle (3.5,3.5);
%defect bonds
    \draw[line width = 2pt, draw=orange] (0,2)to(1,2);
    \draw[line width = 2pt, draw=orange] (2,0)to(2,1);
    \draw[line width = 2pt, draw=orange] (2,3)to(2,4);
    \draw[line width = 2pt, draw=orange] (3,2)to(4,2);
%draw nodes
    \draw[draw=blue!50, fill=blue!50] (0,2) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (2,0) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (4,2) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (2,4) circle (2.5pt);
    \draw[draw=red!50, fill=red!50] (2,1) circle (2.5pt) ;
    \draw[draw=red!50, fill=red!50] (2,3) circle (2.5pt) ;
    \draw[draw=red!50, fill=red!50] (1,2) circle (2.5pt) node[anchor=north]{$e_0$};
    \draw[draw=red!50, fill=red!50] (3,2) circle (2.5pt);
%draw the vertex after moving
    \draw[line width=1pt, gray] (8,0)to(8,4);
    \draw[line width=1pt, gray] (6,2)to(10,2);
%draw nodes after moving
    \draw[draw=blue!50, fill=blue!50] (6,2) circle (2.5pt);
    \draw[draw=blue!50, fill=blue!50] (8,0) circle (2.5pt) ;
    \draw[draw=blue!50, fill=blue!50] (8,4) circle (2.5pt) ;
    \draw[draw=blue!50, fill=blue!50] (10,2) circle (2.5pt) ;
    \draw[draw=blue!50, fill=blue!50] (8,2) circle (2.5pt) node[anchor=north east]{$v_0$};
% draw arrow and unitary between grids
    \draw[line width = 1.5, ->] (4.5,2) to (5.5,2) node[anchor=south east]{$\lambda_{e_0,v_0}^{01}$};
\end{tikzpicture}

==> Figures/tikz/OperatorFromCondDefect.tikz <==
\begin{tikzpicture}[scale=.8,decoration={markings, mark=at position 0.53 with {\arrowreversed[orange!70, line width=2pt]{>}}}]
%draw leftmost grid with codim 1 cond defect
    \draw[line width=1pt, gray!50] (0,0) grid (3,4);

%draw cond defect
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (.75,-.25) to (.75,4.25);
    \draw[line width=3pt, draw=orange!50, postaction={decorate}] (1.25,4.25) to (1.25,-.25);
    \foreach\y in {0,1,2,3,4} \foreach \a in {-.5,.5}{
        \draw[line width=2pt, draw=orange] (1,\y)to(1+\a,\y);
    }

%draw dof on cond defect
    \foreach \y in {0,1,2,3,4}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (1,\y) circle (2.5pt);
    }
%add dof
    \foreach \y in {0,1,2,3,4} \foreach \x in {0,1,2}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (\x+.5,\y) circle (2.5pt);
    }
    \foreach \y in {0,1,2,3} \foreach \x in {0,2,3}{
        \draw[line width=.8pt, draw=red!50, fill=red!50] (\x,\y+.5) circle (2.5pt);
    }
    \draw[line width =.8pt, draw=red!50, fill=red!50] (1,1.5) circle (2.5pt);


%draw second grid with one line added
    \draw[line width=1pt, gray!50] (5,0) grid (8,4);
%draw cond defect
    \draw[line width=3pt, draw=orange!50, postaction={decorate}] (5.75,-.25) to (5.75,4.25);
    \draw[line width=3pt, draw=orange!50, postaction={decorate}] (7.25,4.25) to (7.25,-.25);
    \foreach\y in {0,1,2,3,4}{
        \draw[line width=2pt, draw=orange] (6,\y)to(5.5,\y);
        \draw[line width=2pt, draw=orange] (7,\y)to(7.5,\y);
    }  
%draw dof on cond defect
    \foreach \y in {0,1,2,3,4} \foreach \x in {6,7}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (\x,\y) circle (2.5pt);
    }
    \draw[line width =.8pt, draw=red!50, fill=red!50] (6,1.5) circle (2.5pt);
    \draw[line width =.8pt, draw=red!50, fill=red!50] (7,1.5) circle (2.5pt);
    \foreach\y in {0,1,2,3,4} \foreach \x in {5.5,7.5}{
        \draw[line width =.8pt, draw=red!50, fill=red!50] (\x,\y) circle (2.5pt);
    }
    \foreach\y in {0,1,2,3} \foreach \x in {5,8}{
        \draw[line width =.8pt, draw=red!50, fill=red!50] (\x,\y+.5) circle (2.5pt);
    }
    
%draw third grid with everything but one line added
    \draw[line width=1pt, gray!50] (10,0) grid (13,4);
%draw cond defect
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (9.75,1.25) to (13.25,1.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (13.25,1.75) to (9.75,1.75);
    \draw[line width=3pt, draw=orange!50, postaction={decorate}] (10.25,4.25)to(10.25,-.25);
    \draw[line width=3pt, draw=orange!50,postaction={decorate}] (10.75,-.25) to (10.75,4.25);
    \foreach\y in {0,1,2,3,4}{
        \draw[line width=2pt, draw=orange] (10,\y)to(11,\y);
    } 
    \foreach\x in {0,1,2,3}{
        \draw[line width=2pt, draw=orange] (10+\x,1)to(10+\x,2);
    } 
%draw nodes
    \foreach \y in {0,1,2,3,4} \foreach \x in {10,11,12,13}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (\x,\y) circle (2.5pt);
    }
    \foreach \y in {0,1,2,3,4}{
         \draw[line width=.8pt, draw=red!50, fill=red!50] (10.5,\y) circle (2.5pt);
    }
    \foreach \x in {0,1,2,3}{
         \draw[line width=.8pt, draw=red!50, fill=red!50] (10+\x,1.5) circle (2.5pt);
    }

%draw fourth grid with symmetry defects
    \draw[line width=1pt, gray!50] (15,0) grid (18,4);
    \foreach \y in {0,1,2,3,4} \foreach \x in {15,16,17,18}{
        \draw[line width=.8pt, draw=blue!50, fill=blue!50] (\x,\y) circle (2.5pt);
    }
    \draw[line width=2pt, red!50, dotted] (15.5,-.25) node[anchor=north, red] {$1\oplus\eta_0(\Sigma_1^\vee)$} to (15.5,4.25) ;
    \draw[line width=2pt, red!50, dotted] (14.75,1.5) to (18.25,1.5) node[anchor=west, red]{$1\oplus\eta_0({\Sigma_1^\vee}^\perp)$};
%add arrows
    \draw[line width=1pt,->, bend left = 20] (3.5,2) to (4.5,2);
    \node[anchor=center] at (3.9,2.4){$\Lambda_{\mathcal{W}^{(0)},\mathcal{W}^{(1)}}$};
    \draw[line width=1pt,->, bend left = 20] (8.5,2)to(9.5,2);
    \node[anchor=center] at (8.9,2.4){$\Lambda_{\mathcal{W}^{(1)},\mathcal{W}^{(2)}}$};
    \draw[line width=1pt,->, bend left=20] (13.5,2)to(14.5,2);
    \node[anchor=center] at (13.9,2.4){$\prod \text{CZ}$};
\end{tikzpicture}

==> Figures/tikz/SymFracDefects.tikz <==
\begin{tikzpicture}[scale=1]

% =====================================================
% (i)
% =====================================================
\node at (-7,3,0) {\Large (i)};

% --- Blue horizontal sheet ---
\begin{scope}[shift={(-7,0)}]
\draw[blue, thick] (1.3,1)--(1.3,3);
\draw[blue, thick] (1.8,1)--(1.8,3);
\node[blue] at (1.3,0.5) {\small $\tilde{\cU}$};
\node[blue] at (1.8,0.5) {\small $\tilde{\cU}$};

% --- Orange vertical sheet ---

\draw[black, thick] (0,2)--(3,2);
\node[black] at (3.5,2) {\small $$};


% equality
\node at (3.8,1.7,0) {$\cong$};

% --- Right of (i) ---

\draw[black, thick] (4.5,2)--(7.5,2);
\node[black] at (8,2) {\small $$};

\fill[orange] (6,2) circle (3pt);
\node[orange] at (6,1.5) {$\sigma^z_{e_0}$};

\end{scope}

% 
\begin{scope}[scale={0.5}, shift={(-8,0)}]


% axis
\draw[->] (-7,-1.5) -- (-7,0) node[left] {$t$};
\draw[->] (-7,-1.5) -- (-5.5,-1.5) node[right] {$x$};
    
\end{scope}
%=====================================================
% (ii)
% =====================================================
\node at (2.1,3,0) {\Large (ii)};

% --- Blue vertical sheet ---
\begin{scope}[shift={(1.7,0)}]

\draw[orange, thick] (1.3,1)--(1.3,3);
\draw[orange, thick] (1.8,1)--(1.8,3);
\node[orange] at (1.3,0.5) {\small $\tilde{\cV}$};
\node[orange] at (1.8,0.5) {\small $\tilde{\cV}$};

% --- Orange vertical sheet ---

\draw[black, thick] (0,2)--(3,2);
\node[black] at (3.5,2) {\small $$};


% equality
\node at (3.8,1.7,0) {$\cong$};

% --- Right of (i) ---

\draw[black, thick] (4.5,2)--(7.5,2);
\node[black] at (8,2) {\small $$};

\fill[blue] (6,2) circle (3pt);
\node[blue] at (6,1.5) {$\sigma^z_{v_0}$};
\end{scope}

\end{tikzpicture}


==> Figures/tikz/SymFracOnCond.tikz <==
\begin{tikzpicture}[scale=1]

% =====================================================
% (i)
% =====================================================
\node at (-6.5,3,0) {\Large (i)};

% --- Blue horizontal sheet ---
\begin{scope}[shift={(-6,0)}]
\draw[blue, thick] (0,2,0)--(3,2,0)--(3,2,2)--(0,2,2)--cycle;
\draw[blue, thick] (0,1.7,1.21)--(0,1.7,2)--(3,1.7,2)--(3,1.7,0)--(2.7,1.7,0);
\node[blue] at (3.3,2.15,0) {\small $\tilde U$};
\node[blue] at (3.3,1.65,0) {\small $\tilde U$};

% --- Orange vertical sheet ---

\draw[orange, thick] (1.5,3,0)--(1.5,3,2)--(1.5,1,2)--(1.5,1,0)--cycle;
\node[orange] at (1.3,3.3,0) {\small Cond$(\tilde V)$};


% equality
\node at (4,1.7,0) {$\cong$};

% --- Right of (i) ---

\draw[orange, thick] (5.5,3,0)--(5.5,3,2)--(5.5,1,2)--(5.5,1,0)--cycle;
\node[orange] at (5.2,3.3,0) {\small Cond$(\tilde V)$};


\draw[blue, thick] (5.5,2,0)--(5.5,2,2);

\node[blue] at (6.3,2.5,1) {\small $\tilde U^2$};
\end{scope}

% 
\begin{scope}[scale={0.5}, shift={(-8,0)}]


% axis
\draw[->] (-7,-1.5) -- (-7,0) node[left] {$t$};
\draw[->] (-7,-1.5) -- (-5.5,-1.5) node[right] {$x$};
\draw[->] (-7,-1.5) -- (-6.2,-0.8) node[right] {$y$};
    
\end{scope}
%=====================================================
% (ii)
% =====================================================
\node at (2.1,3,0) {\Large (ii)};

% --- Blue vertical sheet ---
\begin{scope}[shift={(1.7,0)}]

\draw[blue, thick] (2,3,0)--(2,3,2)--(2,1,2)--(2,1,0)--cycle;
\node[blue] at (2,3.3,0) {Cond$(\tilde U)$};


% red wavy lines
\draw[orange, thick]
(1,2,1)--(1.6,2,1);
\draw[orange, thick]
(1,2,0.6)--(1.45,2,0.6);
\draw[orange, thick]
(2,2,1)--(3,2,1);
\draw[orange, thick]
(2,2,0.6)--(3,2,0.6);

\node[orange] at (3.3,2.1,0.6) {\small $\tilde V$};
\node[orange] at (3.3,1.8,1) {\small $\tilde V$};

\node at (3.6,1.7,0) {$\cong$};

\draw[blue, thick] (5,3,0)--(5,3,2)--(5,1,2)--(5,1,0)--cycle;
\node[blue] at (5,3.3,0) {Cond$(\tilde U)$};

\fill[orange] (5,2,1) circle (2.3pt);
\node[orange] at (5,2.4,0.8) {$\tilde V^2$};
\end{scope}

\end{tikzpicture}


==> Figures/tikz/fusion_cond_defect.tikz <==
\begin{tikzpicture}[scale=1.2]

% =====================================
% Left pair of orange surfaces
% =====================================

% First surface
\filldraw[
  fill=orange!30,
  fill opacity=0.35,
  draw=orange!80,
  very thick
]
  (0,-1.5)
  -- (0,1.5)
  -- (1.8,2.6)
  -- (1.8,-0.4)
  -- cycle;

% Second surface
\filldraw[
  fill=orange!30,
  fill opacity=0.35,
  draw=orange!80,
  very thick
]
  (1.3,-1.6)
  -- (1.3,1.4)
  -- (3.1,2.5)
  -- (3.1,-0.5)
  -- cycle;

% Labels
\node at (0,-2.2) {$\cC_1(\Sigma_2^{\vee})$};
\node at (2,-2.2) {$\cC_1(\Sigma_2^{\vee})$};

% =====================================
% Equal sign
% =====================================

\node[scale=2] at (4.2,0.2) {$=$};

% =====================================
% Right configuration
% =====================================

\begin{scope}[shift={(5.3,0)}]

% Orange surface
\filldraw[
  fill=orange!30,
  fill opacity=0.35,
  draw=orange!80,
  very thick
]
  (0,-1.5)
  -- (0,1.5)
  -- (1.8,2.6)
  -- (1.8,-0.4)
  -- cycle;

% Gray surface
\filldraw[
  fill=blue!30,
  fill opacity=0.3,
  draw=blue!60,
  very thick
]
  (1.4,-1.7)
  -- (1.4,1.3)
  -- (3.2,2.4)
  -- (3.2,-0.6)
  -- cycle;

% Labels
\node at (0,-2.2) {$\cC_1(\Sigma_2^{\vee})$};
\node at (2,-2.2) {$Z_2(\mathcal{E}_2)$};

\end{scope}

\end{tikzpicture}
